Computing the forcing spectrum of outerplanar graphs in polynomial time

The forcing number of a graph with a perfect matching $M$ is the minimum number of edges in $M$ whose endpoints need to be deleted, such that the remaining graph only has a single perfect matching. This number is of great interest in theoretical chemistry, since it conveys information about the structural properties of several interesting molecules. On the other hand, in bipartite graphs the forcing number corresponds to the famous feedback vertex set problem in digraphs. Determining the complexity of finding the smallest forcing number of a given planar graph is still a widely open and important question in this area, originally proposed by Afshani, Hatami, and Mahmoodian in 2004. We take a first step towards the resolution of this question by providing an algorithm that determines the set of all possible forcing numbers of an outerplanar graph in polynomial time. This is the first polynomial-time algorithm concerning this problem for a class of graphs of comparable or greater generality.

==> graphs/2conexample.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}
			
			\node (A) at (0,2.75) [draw, circle, scale=0.6] {};
			\node (B) at (6,2.75) [draw, circle, scale=0.6,fill] {};
			
			\foreach\i in {0, 2, 4}
			{
				\node (\i0) at (1.5,\i+0.75) [draw, circle, scale=0.6, fill] {};
			    \node (\i1) at (2,\i+1.5) [draw, circle, scale=0.6] {};
			    \node (\i2) at (2,\i) [draw, circle, scale=0.6] {};
			    \node (\i3) at (2.5,\i+0.75) [draw, circle, scale=0.6, fill] {};
		    	\node (\i4) at (3.5,\i+0.75) [draw, circle, scale=0.6] {};
			    \node (\i5) at (4,\i+1.5) [draw, circle, scale=0.6, fill] {};
		    	\node (\i6) at (4,\i) [draw, circle, scale=0.6, fill] {};
			    \node (\i7) at (4.5,\i+0.75) [draw, circle, scale=0.6] {};
		    	
		    	\path
                    (A) edge[very thick] (\i0)
                    (\i0) edge[very thick] (\i1)
                    (\i0) edge[very thick] (\i2)
                    (\i1) edge[very thick] (\i3)
                    (\i1) edge[very thick] (\i5)
                    (\i2) edge[very thick] (\i3)
                    (\i2) edge[very thick] (\i6)
                    (\i3) edge[very thick] (\i4)
                    (\i4) edge[very thick] (\i5)
                    (\i4) edge[very thick] (\i6)
                    (\i5) edge[very thick] (\i7)
                    (\i6) edge[very thick] (\i7)
                    (\i7) edge[very thick] (B)
			    ;
			}
			\end{tikzpicture}
\end{document}

==> graphs/2fac3facNoHam.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}

            \clip (-1.4,0.1) rectangle (7.9, 5.4);

            \foreach\i in {1,3,5}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6, fill] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6] {};
                    \node (H\i) at (5.5,\i) [draw, circle, scale=0.6] {};
                    \node (I\i) at (6.5,\i) [draw, circle, scale=0.6, fill] {};
                }
            \foreach\i in {2,4}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6, fill] {};
                    \node (H\i) at (5.5,\i) [draw, circle, scale=0.6, fill] {};
                    \node (I\i) at (6.5,\i) [draw, circle, scale=0.6] {};
                }
            \node (A0) at (0,0.5) [draw, circle, scale=0.6] {};
            \node (B0) at (1,0.5) [draw, circle, scale=0.6, fill] {};
            \node (H0) at (5.5,0.5) [draw, circle, scale=0.6, fill] {};
            \node (I0) at (6.5,0.5) [draw, circle, scale=0.6] {};

            \foreach\i in {A,B,H,I}
            {
                \foreach\j in {0,1,2,3,4}
                { 
                    \pgfmathtruncatemacro\jplus{\j+1}
                    \path
                        (\i\j) edge[very thick] (\i\jplus)
                    ;
                }
            }
            \foreach\i in {0,1,2,3,4,5}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (H\i) edge[very thick] (I\i)
                ;
            }
            \path
                (A5) edge[very thick, bend right] (A0)
                (I5) edge[very thick, bend left] (I0)
            ;
            \foreach\i in {3}
                {
                    \node (C\i) at (1.75,\i) [draw, circle, scale=0.6, fill] {};
                    \node (D\i) at (2.75,\i) [draw, circle, scale=0.6] {};
                    \node (F\i) at (3.75,\i) [draw, circle, scale=0.6] {};
                    \node (G\i) at (4.75,\i) [draw, circle, scale=0.6, fill] {};
                }
            \foreach\i in {2,4}
                {
                    \node (C\i) at (1.75,\i) [draw, circle, scale=0.6] {};
                    \node (D\i) at (2.75,\i) [draw, circle, scale=0.6, fill] {};
                    \node (F\i) at (3.75,\i) [draw, circle, scale=0.6, fill] {};
                    \node (G\i) at (4.75,\i) [draw, circle, scale=0.6] {};
                }
            \foreach\i in {C,D,F,G}
            {
                \foreach\j in {2,3}
                { 
                    \pgfmathtruncatemacro\jplus{\j+1}
                    \path
                        (\i\j) edge[very thick] (\i\jplus)
                    ;
                }
            }
            \foreach\i in {2,3,4}
            {
                \path
                    (C\i) edge[very thick] (D\i)
                    (F\i) edge[very thick] (G\i)
                ;
            }
            \node (E1) at (3.25,1) [draw, circle, scale=0.6, fill] {};
            \node (E2) at (3.25,2) [draw, circle, scale=0.6] {};
            \node (E4) at (3.25,4) [draw, circle, scale=0.6] {};
            \node (E5) at (3.25,5) [draw, circle, scale=0.6, fill] {};

            \path
                (E1) edge[very thick] (E2)
                (E4) edge[very thick] (E5)
                (E4) edge[very thick] (D4)
                (E4) edge[very thick] (F4)
                (E2) edge[very thick] (D2)
                (E2) edge[very thick] (F2)
                (E5) edge[very thick] (B5)
                (E5) edge[very thick] (C4)
                (E5) edge[very thick] (G4)
                (E5) edge[very thick] (H5)
                (E1) edge[very thick] (B1)
                (E1) edge[very thick] (C2)
                (E1) edge[very thick] (G2)
                (E1) edge[very thick] (H1)
                (B3) edge[very thick] (C3)
                (G3) edge[very thick] (H3)
            ;

            %Control points for Bezier curves
            \node (Con2) at (-2,7) [draw=none, label={}] {};
            \node (Con3) at (-2,-1.5) [draw=none, label={}] {};

            %left arcs
            \draw[very thick] (B5) .. controls (Con2) and (Con3) .. (B0);

            %Control points for Bezier curves
            \node (Con2) at (8.5,7) [draw=none, label={}] {};
            \node (Con3) at (8.5,-1.5) [draw=none, label={}] {};

            %right arcs
            \draw[very thick] (H5) .. controls (Con2) and (Con3) .. (H0);

			\end{tikzpicture}
\end{document}

==> graphs/2facNo3facNoHam.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}

            \clip (-0.8,0.35) rectangle (7.3, 5.15);

            \foreach\i in {1,3}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6, fill] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6] {};
                    \node (H\i) at (5.5,\i) [draw, circle, scale=0.6] {};
                    \node (I\i) at (6.5,\i) [draw, circle, scale=0.6, fill] {};
                }
                \node (B5) at (1,5) [draw, circle, scale=0.6] {};
                \node (H5) at (5.5,5) [draw, circle, scale=0.6] {};
            \foreach\i in {2,4}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6, fill] {};
                    \node (H\i) at (5.5,\i) [draw, circle, scale=0.6, fill] {};
                    \node (I\i) at (6.5,\i) [draw, circle, scale=0.6] {};
                }
                \node (B0) at (1,0.5) [draw, circle, scale=0.6, fill] {};
                \node (H0) at (5.5,0.5) [draw, circle, scale=0.6, fill] {};

            \foreach\i in {A,B,H,I}
            {
                \foreach\j in {1,2,3}
                { 
                    \pgfmathtruncatemacro\jplus{\j+1}
                    \path
                        (\i\j) edge[very thick] (\i\jplus)
                    ;
                }
            }
            \path
                (B0) edge[very thick] (B1)
                (B4) edge[very thick] (B5)
                (H0) edge[very thick] (H1)
                (H4) edge[very thick] (H5)
            ;
            \foreach\i in {1,2,3,4}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (H\i) edge[very thick] (I\i)
                ;
            }
            \path
                (A4) edge[very thick, bend right] (A1)
                (I4) edge[very thick, bend left] (I1)
            ;
            \foreach\i in {3}
                {
                    \node (C\i) at (1.75,\i) [draw, circle, scale=0.6, fill] {};
                    \node (D\i) at (2.75,\i) [draw, circle, scale=0.6] {};
                    \node (F\i) at (3.75,\i) [draw, circle, scale=0.6] {};
                    \node (G\i) at (4.75,\i) [draw, circle, scale=0.6, fill] {};
                }
            \foreach\i in {2,4}
                {
                    \node (C\i) at (1.75,\i) [draw, circle, scale=0.6] {};
                    \node (D\i) at (2.75,\i) [draw, circle, scale=0.6, fill] {};
                    \node (F\i) at (3.75,\i) [draw, circle, scale=0.6, fill] {};
                    \node (G\i) at (4.75,\i) [draw, circle, scale=0.6] {};
                }
            \foreach\i in {C,D,F,G}
            {
                \foreach\j in {2,3}
                { 
                    \pgfmathtruncatemacro\jplus{\j+1}
                    \path
                        (\i\j) edge[very thick] (\i\jplus)
                    ;
                }
            }
            \foreach\i in {2,3,4}
            {
                \path
                    (C\i) edge[very thick] (D\i)
                    (F\i) edge[very thick] (G\i)
                ;
            }
            \node (E1) at (3.25,1) [draw, circle, scale=0.6, fill] {};
            \node (E2) at (3.25,2) [draw, circle, scale=0.6] {};
            \node (E4) at (3.25,4) [draw, circle, scale=0.6] {};
            \node (E5) at (3.25,5) [draw, circle, scale=0.6, fill] {};

            \path
                (E1) edge[very thick] (E2)
                (E4) edge[very thick] (E5)
                (E4) edge[very thick] (D4)
                (E4) edge[very thick] (F4)
                (E2) edge[very thick] (D2)
                (E2) edge[very thick] (F2)
                (E5) edge[very thick] (B5)
                (E5) edge[very thick] (C4)
                (E5) edge[very thick] (G4)
                (E5) edge[very thick] (H5)
                (E1) edge[very thick] (B1)
                (E1) edge[very thick] (C2)
                (E1) edge[very thick] (G2)
                (E1) edge[very thick] (H1)
                (B3) edge[very thick] (C3)
                (G3) edge[very thick] (H3)
            ;

            %Control points for Bezier curves
            %\node (Con1) at (-0.5,2.5) [draw=none, label={}] {};
            %\node (Con2) at (-0.75,1) [draw=none, label={}] {};
            \node (Con3) at (-1,4.5) [draw=none, label={}] {};
            \node (Con4) at (-1.5,0.35) [draw=none, label={}] {};

            %left arcs
            %\draw[very thick] (A4) .. controls (Con1) and (Con2) .. (B0);
            \draw[very thick] (B5) .. controls (Con3) and (Con4) .. (B0);

            %Control points for Bezier curves
            %\node (Con1) at (7,2.5) [draw=none, label={}] {};
            %\node (Con2) at (7.25,1) [draw=none, label={}] {};
            \node (Con3) at (7.5,4.5) [draw=none, label={}] {};
            \node (Con4) at (8,0.35) [draw=none, label={}] {};

            %right arcs
            %\draw[very thick] (I4) .. controls (Con1) and (Con2) .. (H0);
            \draw[very thick] (H5) .. controls (Con3) and (Con4) .. (H0);

			\end{tikzpicture}
\end{document}

==> graphs/balancedNoPerfMat.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}

            \clip (-1.65,-0.4) rectangle (4.6, 5.3);

            \foreach\i in {1,3,5}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6, fill] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6] {};
                    \node (C\i) at (2,\i) [draw, circle, scale=0.6, fill] {};
                    \node (D\i) at (3,\i) [draw, circle, scale=0.6] {};
                }
            \foreach\i in {0,2,4}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6, fill] {};
                    \node (C\i) at (2,\i) [draw, circle, scale=0.6] {};
                    \node (D\i) at (3,\i) [draw, circle, scale=0.6, fill] {};
                }
            \node (Z1) at (-0.75,4) [draw, circle, scale=0.6] {};
            \node (Z2) at (3.75,4) [draw, circle, scale=0.6, fill] {};

            \foreach\i in {A,B,C,D}
            {
                \foreach\j in {0,1,2,3,4}
                { 
                    \pgfmathtruncatemacro\jplus{\j+1}
                    \path
                        (\i\j) edge[very thick] (\i\jplus)
                    ;
                }
            }
            \foreach\i in {1,3,5}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (B\i) edge[very thick] (C\i)
                    (C\i) edge[very thick] (D\i)
                ;
            }
            \foreach\i in {0,2,4}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (C\i) edge[very thick] (D\i)
                ;
            }

            \path
                (A3) edge[very thick, bend right] (A0)
                (D3) edge[very thick, bend left] (D0)
                (Z1) edge[very thick] (A5)
                (Z1) edge[very thick] (A3)
                (Z2) edge[very thick] (D5)
                (Z2) edge[very thick] (D3)
            ;

            %Control points for Bezier curves
            \node (Con1) at (-0.75,-0.4) [draw=none, label={}] {};
            \node (Con2) at (-2.3,6.5) [draw=none, label={}] {};
            \node (Con3) at (-2.5,-1.9) [draw=none, label={}] {};

            %left arcs
            \draw[very thick] (Z1) .. controls (Con1) .. (B0);
            \draw[very thick] (B5) .. controls (Con2) and (Con3) .. (B0);

            %Control points for Bezier curves
            \node (Con1) at (3.75,-0.4) [draw=none, label={}] {};
            \node (Con2) at (5.3,6.5) [draw=none, label={}] {};
            \node (Con3) at (5.3,-1.9) [draw=none, label={}] {};

            %right arcs
            \draw[very thick] (Z2) .. controls (Con1) .. (C0);
            \draw[very thick] (C5) .. controls (Con2) and (Con3) .. (C0);

			\end{tikzpicture}
\end{document}

==> graphs/biwheel10.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}

            \clip (-0.25,-0.25) rectangle (3.5, 3.4);

            \foreach\i in {0,1,2,3}
                {
                    \node (A\i) at (\i,1) [draw, circle, scale=0.6] {};
                    \node (B\i) at (\i,2) [draw, circle, scale=0.6, fill] {};
                }
            \node (A) at (1.5,3) [draw, circle, scale=0.6] {};
            \node (B) at (1.5,0) [draw, circle, scale=0.6, fill] {};

            \foreach\i in {0,1,2}
            {
                \pgfmathtruncatemacro\iplus{\i+1}
                \path
                    (A\i) edge[very thick] (B\i)
                    (A\i) edge[very thick] (B\iplus)
                    (A) edge[very thick] (B\i)
                    (B) edge[very thick] (A\i)
                ;
            }
            
            \path
                (A3) edge[very thick] (B3)
                (A) edge[very thick] (B3)
                (B) edge[very thick] (A3)
            ;

            %Control points for Bezier curves
            \node (Con2) at (2,5) [draw=none, label={}] {};
            \node (Con3) at (4.1,1.5) [draw=none, label={}] {};

            \draw[very thick] (B0) .. controls (Con2) and (Con3) .. (A3);

			\end{tikzpicture}
\end{document}

==> graphs/cube.tex <==
\documentclass[crop,tikz,border={2pt 2pt 2pt 2pt}]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}
			
			\node (V1) at (0,0) [draw, circle, scale=0.6] {};
			\node (V2) at (3,0) [draw, circle, scale=0.6, fill] {};
			\node (V3) at (3,3) [draw, circle, scale=0.6] {};
			\node (V4) at (0,3) [draw, circle, scale=0.6, fill] {};
			
			\node (U1) at (1,1) [draw, circle, scale=0.6, fill] {};
			\node (U2) at (2,1) [draw, circle, scale=0.6] {};
			\node (U3) at (2,2) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (1,2) [draw, circle, scale=0.6] {};
			
			\path
			(V1) edge[very thick] (V2)
			(V2) edge[very thick] (V3)
			(V3) edge[very thick] (V4)
			(V4) edge[very thick] (V1)
			(U1) edge[very thick] (U2)
			(U2) edge[very thick] (U3)
			(U3) edge[very thick] (U4)
			(U4) edge[very thick] (U1)
			(V1) edge[very thick] (U1)
			(V2) edge[very thick] (U2)
			(V3) edge[very thick] (U3)
			(V4) edge[very thick] (U4)
			;
			\end{tikzpicture}
\end{document}

==> graphs/f7.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
        \begin{tikzpicture}[scale=0.8]
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		
		\pgfsetlayers{background,main,foreground}
		
		%%%%% Vertex Styles %%%%%
		\tikzstyle{v:main} = [draw, circle, scale=0.5, thick,fill=black]
		\tikzstyle{v:tree} = [draw, circle, scale=0.3, thick,fill=black]
		\tikzstyle{v:border} = [draw, circle, scale=0.75, thick,minimum size=10.5mm]
		\tikzstyle{v:mainfull} = [draw, circle, scale=1, thick,fill]
		\tikzstyle{v:ghost} = [inner sep=0pt,scale=1]
		\tikzstyle{v:marked} = [circle, scale=1.2, fill=CornflowerBlue,opacity=0.3]
		%%%%% %%%%% %%%%%
		
		%%%%% Edge Styles %%%%%
		\tikzset{>=latex} 
		\tikzstyle{e:marker} = [line width=9pt,line cap=round,opacity=0.2,color=DarkGoldenrod]
		\tikzstyle{e:colored} = [line width=1.2pt,color=BostonUniversityRed,cap=round,opacity=0.8]
		\tikzstyle{e:coloredthin} = [line width=1.1pt,opacity=0.8]
		\tikzstyle{e:coloredborder} = [line width=2pt]
		\tikzstyle{e:main} = [line width=1pt]
		\tikzstyle{e:extra} = [line width=1.3pt,color=LavenderGray]
		%%%%% %%%%% %%%%%
		
		\begin{pgfonlayer}{main}
		
		%%%%% Centered Ghost Vertices %%%%%
		\node (C) [] {};
		
		%%%%% Left Center %%%%%
		\node (C1) [v:ghost, position=180:25mm from C] {};
		%\node (U1) [v:ghost, position=90:50mm from C1] {};
		%		\node (L1) [v:ghost, position=270:27mm from C1,align=center] {};
		
		%%%%% Center %%%%%
		\node (C2) [v:ghost, position=0:0mm from C] {};
		%\node (U2) [v:ghost, position=90:50mm from C2] {};
		%		\node (L2) [v:ghost, position=270:27mm from C2,align=center] {};
		
		%%%%% Right Center %%%%%
		\node (C3) [v:ghost, position=0:25mm from C] {};
		%\node (U3) [v:ghost, position=90:50mm from C3] {};
		%		\node (L3) [v:ghost, position=270:27mm from C3,align=center] {};
		%%%%% %%%%% %%%%%
		
		
		
		%%%%% Vertices %%%%%
		
		%%%%% Left Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% Center %%%%%
		
		\node (v1) [v:main,position=90:15mm from C2] {};
		\node (v2) [v:main,position=141.4:15mm from C2] {};
		\node (v3) [v:main,position=192.8:15mm from C2] {};
		\node (v4) [v:main,position=243.2:15mm from C2] {};
		\node (v5) [v:main,position=294.6:15mm from C2] {};
		\node (v6) [v:main,position=346.1:15mm from C2] {};
		\node (v7) [v:main,position=37.5:15mm from C2] {};
		
		%%%%% %%%%% %%%%%
		
		%%%%% Right Center %%%%%
		
		%%%%% %%%%% %%%%%
		
		%%%%% %%%%% %%%%%
		
		
		
		%%%%% Edges %%%%%
		
		%%%%% Left Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% Center %%%%%
		
		\draw (v1) [e:main,->,bend right=15] to (v2);
		\draw (v2) [e:main,->,bend right=15] to (v3);
		\draw (v3) [e:main,->,bend right=15] to (v4);
		\draw (v4) [e:main,->,bend right=15] to (v5);
		\draw (v5) [e:main,->,bend right=15] to (v6);
		\draw (v6) [e:main,->,bend right=15] to (v7);
		\draw (v7) [e:main,->,bend right=15] to (v1);
		
		\draw (v1) [e:main,->] to (v6);
		\draw (v2) [e:main,->] to (v7);
		\draw (v3) [e:main,->] to (v1);
		\draw (v4) [e:main,->] to (v2);
		\draw (v5) [e:main,->] to (v3);
		\draw (v6) [e:main,->] to (v4);
		\draw (v7) [e:main,->] to (v5);
		
		%%%%% %%%%% %%%%%
		
		%%%%% Right Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% %%%%% %%%%%
		
		\end{pgfonlayer}
		
		%%%%% %%%%% %%%%%
		
		
		%%%%% Background %%%%%
		\begin{pgfonlayer}{background}
		
		\end{pgfonlayer}	
		%%%%% %%%%% %%%%%
		
		%%%%% Foreground %%%%%
		\begin{pgfonlayer}{foreground}
		
		
		
		\end{pgfonlayer}
		%%%%% %%%%% %%%%%
		\end{tikzpicture}
\end{document}

==> graphs/heawood.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
    		\begin{tikzpicture}[scale=1.25]
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13}
			{
				\node (V\i) at ($(V0)+({(360/14 * \i)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14}
			{
				\node (V\i) at ($(V0)+({(360/14 * \i)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,8,9,10,11,12,13}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[very thick] (V\iplus);
			}
			\path (V14) edge[very thick] (V1);
			
			\path
				(V1) edge[very thick] (V6)
				(V2) edge[very thick] (V11)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V13)
				(V5) edge[very thick] (V10)
				(V7) edge[very thick] (V12)
				(V9) edge[very thick] (V14)
			;
			
			\end{tikzpicture}
\end{document}

==> graphs/hortonfragment.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
    		\begin{tikzpicture}[scale=0.75]
    		
    		\clip (-2,-2.5) rectangle (7,2.7);
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[very thick] (V\iplus);
			}
			%\path (V16) edge[very thick] (V1);
			
			\path
				(V1) edge[very thick] (V6)
				(V2) edge[very thick] (V13)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V15)
				(V5) edge[very thick] (V10)
				(V7) edge[very thick] (V12)
				(V9) edge[very thick] (V14)
				(V11) edge[very thick] (V16)
			;
			
			\node (U0) at (0:5) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[very thick] (U\iplus);
			}
			%\path (U16) edge[very thick] (U1);
			
			\path
				(U1) edge[very thick] (U6)
				(U2) edge[very thick] (U13)
				(U3) edge[very thick] (U8)
				(U4) edge[very thick] (U15)
				(U5) edge[very thick] (U10)
				(U7) edge[very thick] (U12)
				(U9) edge[very thick] (U14)
				(U11) edge[very thick] (U16)
			;
			
			\path
				(V9) edge[very thick, bend right] (U8)
				(V1) edge[very thick, bend left] (U16)
			;
			
			\node (C1) at ($(U0)+({(360/16 * 3)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			\node (C2) at ($(U0)+({(360/16 * 6)+(360/4)}:6.25)$) [draw=none, label={}] {};
			\node (C3) at ($(V0)+({(360/16 * 11)+(360/4)-(360/16)}:6.25)$) [draw=none, label={}] {};
			\node (C4) at ($(V0)+({(360/16 * 14)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			
			\draw[very thick] (V8) .. controls (C3) and (C1) .. (U1);
			\draw[very thick] (V16) .. controls (C4) and (C2) .. (U9);
			
			\end{tikzpicture}
\end{document}

==> graphs/hortonham1.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
    		\begin{tikzpicture}[scale=0.75]
    		
    		\clip (-2,-2.5) rectangle (7,2.7);
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[red, very thick] (V\iplus);
			}
			%\path (V16) edge[very thick] (V1);
			
			\path
				(V1) edge[very thick] (V6)
				(V2) edge[very thick] (V13)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V15)
				(V5) edge[very thick] (V10)
				(V7) edge[very thick] (V12)
				(V9) edge[very thick] (V14)
				(V11) edge[very thick] (V16)
			;
			
			\node (U0) at (0:5) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[red, very thick] (U\iplus);
			}
			%\path (U16) edge[very thick] (U1);
			
			\path
				(U1) edge[very thick] (U6)
				(U2) edge[very thick] (U13)
				(U3) edge[very thick] (U8)
				(U4) edge[very thick] (U15)
				(U5) edge[very thick] (U10)
				(U7) edge[very thick] (U12)
				(U9) edge[very thick] (U14)
				(U11) edge[very thick] (U16)
			;
			
			\path
				(V9) edge[red, very thick, bend right] (U8)
				(V1) edge[red, very thick, bend left] (U16)
			;
			
			\node (C1) at ($(U0)+({(360/16 * 3)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			\node (C2) at ($(U0)+({(360/16 * 6)+(360/4)}:6.25)$) [draw=none, label={}] {};
			\node (C3) at ($(V0)+({(360/16 * 11)+(360/4)-(360/16)}:6.25)$) [draw=none, label={}] {};
			\node (C4) at ($(V0)+({(360/16 * 14)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			
			\draw[red, very thick] (V8) .. controls (C3) and (C1) .. (U1);
			\draw[red, very thick] (V16) .. controls (C4) and (C2) .. (U9);
			
			\end{tikzpicture}
\end{document}

==> graphs/hortonham2.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
    		\begin{tikzpicture}[scale=0.75]
    		
    		\clip (-2,-2.5) rectangle (7,2.7);
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[very thick] (V\iplus);
			}
			\foreach\i in {2,3,4,5,7,9,10,11,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[red, very thick] (V\iplus);
			}
			%\path (V16) edge[very thick] (V1);
			
			\path
				(V1) edge[red, very thick] (V6)
				(V2) edge[red, very thick] (V13)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V15)
				(V5) edge[very thick] (V10)
				(V7) edge[red, very thick] (V12)
				(V9) edge[very thick] (V14)
				(V11) edge[very thick] (V16)
			;
			\path
				(V1) edge[red, very thick] (V6)
				(V2) edge[red, very thick] (V13)
				(V7) edge[red, very thick] (V12)
			;
			
			\node (U0) at (0:5) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[very thick] (U\iplus);
			}
			\foreach\i in {1,2,3,5,6,7,9,11,12,13,14}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[red, very thick] (U\iplus);
			}
			%\path (U16) edge[very thick] (U1);
			
			\path
				(U1) edge[very thick] (U6)
				(U2) edge[very thick] (U13)
				(U3) edge[very thick] (U8)
				(U4) edge[red, very thick] (U15)
				(U5) edge[red, very thick] (U10)
				(U7) edge[very thick] (U12)
				(U9) edge[very thick] (U14)
				(U11) edge[red, very thick] (U16)
			;
			\path
				(U4) edge[red, very thick] (U15)
				(U5) edge[red, very thick] (U10)
				(U11) edge[red, very thick] (U16)
			;
			
			\path
				(V9) edge[red, very thick, bend right] (U8)
				(V1) edge[red, very thick, bend left] (U16)
			;
			
			\node (C1) at ($(U0)+({(360/16 * 3)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			\node (C2) at ($(U0)+({(360/16 * 6)+(360/4)}:6.25)$) [draw=none, label={}] {};
			\node (C3) at ($(V0)+({(360/16 * 11)+(360/4)-(360/16)}:6.25)$) [draw=none, label={}] {};
			\node (C4) at ($(V0)+({(360/16 * 14)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			
			\draw[red, very thick] (V8) .. controls (C3) and (C1) .. (U1);
			\draw[red, very thick] (V16) .. controls (C4) and (C2) .. (U9);
			
			\end{tikzpicture}
\end{document}

==> graphs/hortonk33.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
    		\begin{tikzpicture}[scale=0.75]
    		
    		\clip (-2,-2.5) rectangle (7,2.7);
			
			\node (V0) at (0:0) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (V\i) at ($(V0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[very thick] (V\iplus);
			}
			\foreach\i in {1,2,3,4,5,7,11,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (V\i) edge[red, very thick] (V\iplus);
			}
			%\path (V16) edge[very thick] (V1);
			
			\path
				(V1) edge[very thick] (V6)
				(V2) edge[very thick] (V13)
				(V3) edge[very thick] (V8)
				(V4) edge[very thick] (V15)
				(V5) edge[very thick] (V10)
				(V7) edge[very thick] (V12)
				(V9) edge[very thick] (V14)
				(V11) edge[very thick] (V16)
			;
			\path
				(V1) edge[red, very thick] (V6)
				(V2) edge[red, very thick] (V13)
				(V3) edge[red, very thick] (V8)
				(V4) edge[red, very thick] (V15)
				(V7) edge[red, very thick] (V12)
				(V11) edge[red, very thick] (V16)
			;
			
			\node (U0) at (0:5) [draw=none] {};
			
			\foreach\i in {1,3,5,7,9,11,13,15}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, fill, label={}] {};
			}
			
			\foreach\i in {2,4,6,8,10,12,14,16}
			{
				\node (U\i) at ($(U0)+({(360/16 * \i)+(360/4)-(360/32)}:1.75)$) [draw, circle, scale=0.6, label={}] {};
			}
			
			\foreach\i in {1,2,3,4,5,6,7,9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[very thick] (U\iplus);
			}
			\foreach\i in {9,10,11,12,13,14,15}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path (U\i) edge[red, very thick] (U\iplus);
			}
			%\path (U16) edge[very thick] (U1);
			
			\path
				(U1) edge[very thick] (U6)
				(U2) edge[very thick] (U13)
				(U3) edge[very thick] (U8)
				(U4) edge[very thick] (U15)
				(U5) edge[very thick] (U10)
				(U7) edge[very thick] (U12)
				(U9) edge[very thick] (U14)
				(U11) edge[very thick] (U16)
			;
			
			\path
				(V9) edge[very thick, bend right] (U8)
				(V1) edge[red, very thick, bend left] (U16)
			;
			
			\node (C1) at ($(U0)+({(360/16 * 3)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			\node (C2) at ($(U0)+({(360/16 * 6)+(360/4)}:6.25)$) [draw=none, label={}] {};
			\node (C3) at ($(V0)+({(360/16 * 11)+(360/4)-(360/16)}:6.25)$) [draw=none, label={}] {};
			\node (C4) at ($(V0)+({(360/16 * 14)+(360/4)-(360/32)}:6.75)$) [draw=none, label={}] {};
			
			\draw[very thick] (V8) .. controls (C3) and (C1) .. (U1);
			\draw[red, very thick] (V16) .. controls (C4) and (C2) .. (U9);
			
			\end{tikzpicture}
\end{document}

==> graphs/ladder.tex <==
\documentclass[crop,tikz,border={2pt 2pt 2pt 2pt}]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}

            \foreach\i in {1,...,16}
                {
                    \node (V\i) at (\i,0) [draw, circle, scale=0.6, fill, label=south east:{$v_{\i}$}] {};
                    \node (U\i) at (\i,1) [draw, circle, scale=0.6, fill, label=north east:{$u_{\i}$}] {};
                }
            % \node (V11) at (11,0) [draw, circle, scale=0.6, fill, label=north west:{$v_{11}$}] {};
            % \node (U11) at (11,1) [draw, circle, scale=0.6, fill, label=north west:{$u_{11}$}] {};

            \foreach\i in {1,...,15}
                {
                    \pgfmathsetmacro\iplus{\i+1}
                    \path (V\i) edge[very thick] (U\i);
                    \path (V\i) edge[very thick] (V\iplus);
                    \path (U\i) edge[very thick] (U\iplus);
                }
            \path (V16) edge[very thick] (U16);

            \path
                (V1) edge[red, line width=1mm] (U1)
                (V2) edge[red, line width=1mm] (U2)
                (V3) edge[red, line width=1mm] (V4)
                (U3) edge[red, line width=1mm] (U4)
                (V5) edge[red, line width=1mm] (V6)
                (U5) edge[red, line width=1mm] (U6)
                (V7) edge[red, line width=1mm] (U7)
                (V8) edge[red, line width=1mm] (U8)
                (V9) edge[red, line width=1mm] (V10)
                (U9) edge[red, line width=1mm] (U10)
                (V11) edge[red, line width=1mm] (U11)
                (V12) edge[red, line width=1mm] (U12)
                (V13) edge[red, line width=1mm] (U13)
                (V14) edge[red, line width=1mm] (U14)
                (V15) edge[red, line width=1mm] (V16)
                (U15) edge[red, line width=1mm] (U16)
            ;
                

            \foreach\i in {1,...,16}
                {
                    \node (A\i) at (\i,0) [draw, circle, scale=0.6, fill, label=south east:{$v_{\i}$}] {};
                    \node (B\i) at (\i,1) [draw, circle, scale=0.6, fill, label=north east:{$u_{\i}$}] {};
                }
			\end{tikzpicture}
\end{document}

==> graphs/lotsFactorsNoGoodProperties.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}

            \clip (-1.3,0.2) rectangle (4.3,5.3);

            \foreach\i in {1,3,5}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6, fill] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6] {};
                    \node (C\i) at (2,\i) [draw, circle, scale=0.6, fill] {};
                    \node (D\i) at (3,\i) [draw, circle, scale=0.6] {};
                }
            \foreach\i in {2,4}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6, fill] {};
                    \node (C\i) at (2,\i) [draw, circle, scale=0.6] {};
                    \node (D\i) at (3,\i) [draw, circle, scale=0.6, fill] {};
                }
            \node (A0) at (0,0.5) [draw, circle, scale=0.6] {};
            \node (B0) at (1,0.5) [draw, circle, scale=0.6, fill] {};
            \node (C0) at (2,0.5) [draw, circle, scale=0.6] {};
            \node (D0) at (3,0.5) [draw, circle, scale=0.6, fill] {};

            \foreach\i in {A,B,C,D}
            {
                \foreach\j in {0,1,2,3,4}
                { 
                    \pgfmathtruncatemacro\jplus{\j+1}
                    \path
                        (\i\j) edge[very thick] (\i\jplus)
                    ;
                }
            }
            \foreach\i in {1,3,5}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (B\i) edge[very thick] (C\i)
                    (C\i) edge[very thick] (D\i)
                ;
            }
            \foreach\i in {0,2,4}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (C\i) edge[very thick] (D\i)
                ;
            }

            \path
                (A5) edge[very thick, bend right] (A0)
                (D5) edge[very thick, bend left] (D0)
            ;

            %Control points for Bezier curves
            \node (Con2) at (-1.9,6.45) [draw=none, label={}] {};
            \node (Con3) at (-1.9,-0.95) [draw=none, label={}] {};

            %left arcs
            \draw[very thick] (B5) .. controls (Con2) and (Con3) .. (B0);

            %Control points for Bezier curves
            \node (Con2) at (4.9,6.45) [draw=none, label={}] {};
            \node (Con3) at (4.9,-0.95) [draw=none, label={}] {};

            %right arcs
            \draw[very thick] (C5) .. controls (Con2) and (Con3) .. (C0);

			\end{tikzpicture}
\end{document}

==> graphs/maelstrom.tex <==
\documentclass{article}
\usepackage{tikz}
\usepgfmodule{plot}
\begin{document}
    \begin{tikzpicture}[x=1cm,y=-1cm]
%\draw[help lines] (0,0) grid (10,10);
%\foreach \x in {0, 1, ..., 10 } 
%{
%\node[anchor=south] at (\x,0) { $\x$ } ;
%\node[anchor=north] at (\x,10) { $\x$ } ;
%\node[anchor=east] at (0,\x) { $\x$ } ;
%\node[anchor=west] at (10,\x) { $\x$ } ;
%};
\begin{scope}
% Haha, Du probierst das ja wirklich aus ;-)
%\clip [rounded corners] (1,1) rectangle (9,9);
\fill[draw=none, thick,->, fill=green, semitransparent] plot[smooth] coordinates { (9, 1) (10,1.7) (6.8,1.8) (6.8,6.7) (9.1,6.7) (9.3, 5.5) (8.2, 4.5) (9.3,4) (8.2, 3.5) (9,2.7) (9.35,4) (9.4, 7) (7,8.8) (6.5, 9) (6,7.8) (5,9) (4.6,9) (4.2,6) (0.8,5.8) (0.7,7) (2,7.6) (2.4,9.2) (2.7,9.2) (3, 8.6) (3.5, 8.6) (3.4, 9.3) (0.8, 9.2) (0.4, 6) (1,4.2) (2.5,2.7) (3.3, 1)  };
\fill[white] (9,1) rectangle (10, 2) ;
\clip [rounded corners] (1,1) rectangle (9,9);
\fill[draw=none, thick,->, fill=green!70!black, semitransparent] plot[smooth] coordinates { (9, 1) (10,1.7) (6.8,1.8) (6.8,6.7) (9.1,6.7) (9.3, 5.5) (8.2, 4.5) (9.3,4) (8.2, 3.5) (9,2.7) (9.35,4) (9.4, 7) (7,8.8) (6.5, 9) (6,7.8) (5,9) (4.6,9) (4.2,6) (0.8,5.8) (0.7,7) (2,7.6) (2.4,9.2) (2.7,9.2) (3, 8.6) (3.5, 8.6) (3.4, 9.3) (0.8, 9.2) (0.4, 6) (1,4.2) (2.5,2.7) (3.3, 1)  };
\end{scope}
\foreach \x in {0, 0.1, ..., 1.1}
\draw[blue!50!black,->] (5,\x) to (4,\x) ;
\draw [draw=blue!50!black, rounded corners,thick] (0,0) rectangle (10,10);
\draw [draw=blue!50!black, rounded corners,thick] (1,1) rectangle (9,9);
\foreach \x in {0.1,0.2, ..., 0.9 }
\draw [draw=blue!75!black, rounded corners] (0+\x,0+\x) rectangle (10-\x,10-\x);
\draw[red!50!black, thick,->] plot[smooth] coordinates 
{(10,2) (7,2) (7,6.5) (9,6.5) (9.2, 5.5) (8, 4.5) (9.2,4) (8, 3.5) (9.1,2.5) (9.5, 7) (7,9) (6.5, 9.2) (6,8) (5,9.2) (4.5,9.2) (4,6) (0.8,6) (0.8,7) (2,7.5) (2.5,9.2) (3, 8.5) (3.5, 8.5) (3.5, 9.4) (0.8, 9.4) (0.3, 6) (1,4) (2.5,2.5) (3.5, 0)  };
\draw[green!50!black, thick,->] plot[smooth] coordinates {(10,1.8) (6.8,1.8) (6.8,6.7) (9.1,6.7) (9.3, 5.5) (8.2, 4.5) (9.3,4) (8.2, 3.5) (9,2.7) (9.35,4) (9.4, 7) (7,8.8) (6.5, 9) (6,7.8) (5,9) (4.6,9) (4.2,6) (0.8,5.8) (0.7,7) (2,7.6) (2.4,9.2) (2.7,9.2) (3, 8.6) (3.5, 8.6) (3.4, 9.3) (0.8, 9.2) (0.4, 6) (1,4.2) (2.5,2.7) (3.7, 0)  };
\foreach \x/\n in {{7.3,3.5}/A,{8.5,8.5}/B,{5.9,8.5}/C,{3,7}/D,{1.5,2}/E} 
\node[font={\large},red] at (\x) { $\n$ } ;
\foreach \x/\n in {{4.5,3.5}/X_1,{8.75,4.6}/X_2,{8.75,3.4}/X_3,{1.5,8.5}/X_4,{3.25,8.75}/X_5} 
\node[font={\large},green!50!black] at (\x) { $\n$ } ;
\end{tikzpicture}
\end{document}

==> graphs/maxdeg.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}

            \foreach\i in {1,...,15}
                {
                    \node (V\i) at (\i,0) [draw, circle, scale=0.6, fill] {};
                }
            \node (U1) at (5,1) [draw, circle, scale=0.6, fill, label=north west:{$u$}] {};
            \node (U2) at (8,1.5) [draw, circle, scale=0.6, fill, label=south:{$v$}] {};
            \node (U3) at (11,1) [draw, circle, scale=0.6, fill, label=north east:{$w$}] {};

            
            \foreach\i in {1,...,14}
                {
                    \pgfmathsetmacro\iplus{\i+1}
                    \path (V\i) edge[very thick] (V\iplus);
                }
            \foreach\i in {1,3,5,7}
                {
                    \path (V\i) edge[very thick] (U1);
                }
            \foreach\i in {9,11,13,15}
                {
                    \path (V\i) edge[very thick] (U3);
                }

            \path
                (U1) edge[very thick] (U2)
                (U2) edge[very thick] (U3)
            ;
			\end{tikzpicture}
\end{document}

==> graphs/nonstrplanar1.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
	\begin{tikzpicture}[scale=0.6]
			
			\node (V0) at (0:0) [draw=none, label={}] {};
			\node (U0) at ($(V0)+({3*360/4}:0.25)$) [draw=none, label={}] {};
			\node (N) at ($(V0)+({360/2}:3.15)$) [draw=none, label={$D_1$}] {};
			
			\node (U1) at ($(U0)+({(360/3 * 1)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label=west:{$f$}] {};
			\node (U2) at ($(U0)+({(360/3 * 2)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label=east:{$g$}] {};
			\node (U3) at ($(U0)+({(360/3 * 3)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label={$e$}] {};
			\node (U5) at ($(V0)+(({360/4 * 5)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=west:{$a$}] {};
			\node (U6) at ($(V0)+(({360/4 * 6)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=west:{$b$}] {};
			\node (U7) at ($(V0)+(({360/4 * 7)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=east:{$c$}] {};
			\node (U8) at ($(V0)+(({360/4 * 8)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=east:{$d$}] {};
			
			\foreach\i in {1,2,3}
			{
				\node (V\i) at ($(U0)+({(360/3 * \i)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label={}] {};
			}
			\foreach\i in {5,6,7,8}
			{
				\node (V\i) at ($(V0)+(({360/4 * \i)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label={}] {};
			}
			
			\foreach\i in {1,2,5,6,7}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path[->] (V\i) edge[very thick] (V\iplus);
			}
			\path[->]
				(V3) edge[very thick] (V1)
				(V8) edge[very thick] (V5)
				(V3) edge[very thick] (V8)
				(V5) edge[very thick] (V3)
				(V6) edge[very thick] (V1)
				(V2) edge[very thick] (V7)
			;
			\end{tikzpicture}
\end{document}

==> graphs/nonstrplanar2.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
	\begin{tikzpicture}[scale=0.6]
			
			\node (V0) at (0:0) [draw=none, label={}] {};
			\node (U0) at ($(V0)+({3*360/4}:0.25)$) [draw=none, label={}] {};
			\node (N) at ($(V0)+(0:3.15)$) [draw=none, label={$D_2$}] {};
			
			\node (U1) at ($(U0)+({(360/3 * 1)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label=west:{$f$}] {};
			\node (U2) at ($(U0)+({(360/3 * 2)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label=east:{$g$}] {};
			\node (U3) at ($(U0)+({(360/3 * 3)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label={$e$}] {};
			\node (U5) at ($(V0)+(({360/4 * 5)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=west:{$a$}] {};
			\node (U6) at ($(V0)+(({360/4 * 6)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=west:{$b$}] {};
			\node (U7) at ($(V0)+(({360/4 * 7)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=east:{$c$}] {};
			\node (U8) at ($(V0)+(({360/4 * 8)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label=east:{$d$}] {};
			
			\foreach\i in {1,2,3}
			{
				\node (V\i) at ($(U0)+({(360/3 * \i)+ 360/4}:1.5)$) [draw, circle, scale=0.3, fill, label={}] {};
			}
			\foreach\i in {5,6,7,8}
			{
				\node (V\i) at ($(V0)+(({360/4 * \i)+ 360/8}:3.5)$) [draw, circle, scale=0.3, fill, label={}] {};
			}
			
			\foreach\i in {1,2,5,6,7}
			{
				\pgfmathtruncatemacro\iplus{\i+1}
				\path[->] (V\i) edge[very thick] (V\iplus);
			}
			\path[->]
				(V3) edge[very thick] (V1)
				(V8) edge[very thick] (V5)
				(V3) edge[very thick] (V8)
				(V5) edge[very thick] (V3)
				(V1) edge[very thick] (V6)
				(V7) edge[very thick] (V2)
			;
			\end{tikzpicture}
\end{document}

==> graphs/perfMatNonMatCov.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}

            \clip (-1.25,0.15) rectangle (4, 4.65);

            \foreach\i in {1,3}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6, fill] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6] {};
                    \node (C\i) at (2,\i) [draw, circle, scale=0.6, fill] {};
                    \node (D\i) at (3,\i) [draw, circle, scale=0.6] {};
                }
            \foreach\i in {2,4}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6, fill] {};
                    \node (C\i) at (2,\i) [draw, circle, scale=0.6] {};
                    \node (D\i) at (3,\i) [draw, circle, scale=0.6, fill] {};
                }
            \node (B0) at (1,0.5) [draw, circle, scale=0.6, fill] {};
            \node (B5) at (1,4.5) [draw, circle, scale=0.6] {};
            \node (C0) at (2,0.5) [draw, circle, scale=0.6] {};
            \node (C5) at (2,4.5) [draw, circle, scale=0.6, fill] {};

            \foreach\i in {A,B,C,D}
            {
                \foreach\j in {1,2,3}
                { 
                    \pgfmathtruncatemacro\jplus{\j+1}
                    \path
                        (\i\j) edge[very thick] (\i\jplus)
                    ;
                }
            }
            \foreach\i in {1,3}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (B\i) edge[very thick] (C\i)
                    (C\i) edge[very thick] (D\i)
                ;
            }
            \foreach\i in {2,4}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (C\i) edge[very thick] (D\i)
                ;
            }
            \path
                    (B5) edge[very thick] (C5)
                    (B0) edge[very thick] (B1)
                    (B4) edge[very thick] (B5)
                    (C0) edge[very thick] (C1)
                    (C4) edge[very thick] (C5)
            ;

            \path
                (A4) edge[very thick, bend right,looseness=0.75] (A1)
                (D4) edge[very thick, bend left,looseness=0.75] (D1)
                (B1) edge[very thick,myLightBlue] (C3)
                (B3) edge[very thick,myLightBlue] (C5)
            ;

            %Control points for Bezier curves
            \node (Con1) at (-1.1,0.6) [draw=none, label={}] {};
            \node (Con2) at (-0.8,3) [draw=none, label={}] {};
            \node (Con4) at (-1.5,4.4) [draw=none, label={}] {};
            \node (Con5) at (-1.5,0.2) [draw=none, label={}] {};

            %left arcs
            \draw[very thick] (A4) .. controls (Con2) and (Con1) .. (B0);
            \draw[very thick] (B5) .. controls (Con4) and (Con5) .. (B0);

            %Control points for Bezier curves
            \node (Con6) at (4.1,0.6) [draw=none, label={}] {};
            \node (Con7) at (3.8,3) [draw=none, label={}] {};
            \node (Con9) at (4.5,4.4) [draw=none, label={}] {};
            \node (Con10) at (4.5,0.2) [draw=none, label={}] {};

            %right arcs
            \draw[very thick] (D4) .. controls (Con7) and (Con6) .. (C0);
            \draw[very thick] (C5) .. controls (Con9) and (Con10) .. (C0);

            %Control points for Bezier curves
            \node (Con11) at (-2.9,4.45) [draw=none, label={}] {};
            \node (Con12) at (-0.7,-1.8) [draw=none, label={}] {};

            \draw[very thick,myLightBlue] (B5) .. controls (Con11) and (Con12) .. (C1);

            
			\end{tikzpicture}
\end{document}

==> graphs/spliceTwoCubes.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}

            \clip (-0.2,-0.2) rectangle (3.75, 3.5);
			
			\node (V1) at (0,0) [draw, circle, scale=0.6] {};
			\node (V2) at (2.25,0) [draw, circle, scale=0.6, fill] {};
			\node (V4) at (0,2.25) [draw, circle, scale=0.6, fill] {};
			
			\node (U1) at (0.75,0.75) [draw, circle, scale=0.6, fill] {};
			\node (U2) at (1.5,0.75) [draw, circle, scale=0.6] {};
			\node (U3) at (1.125,1.125) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (0.75,1.5) [draw, circle, scale=0.6] {};
			
			\node (W1) at (0.675,2.925) [draw, circle, scale=0.6] {};
			\node (W2) at (2.925,2.925) [draw, circle, scale=0.6, fill] {};
			\node (W4) at (2.925,0.675) [draw, circle, scale=0.6] {};
			
			\node (A1) at (2.175,2.175) [draw, circle, scale=0.6] {};
			\node (A2) at (2.175,1.425) [draw, circle, scale=0.6, fill] {};
			\node (A3) at (1.8,1.8) [draw, circle, scale=0.6] {};
			\node (A4) at (1.425,2.175) [draw, circle, scale=0.6,fill] {};
			
			\path
			(V1) edge[very thick] (V2)
			(V4) edge[very thick] (V1)
			(U1) edge[very thick] (U2)
			(U2) edge[very thick] (U3)
			(U3) edge[very thick] (U4)
			(U4) edge[very thick] (U1)
			(V1) edge[very thick] (U1)
			(V2) edge[very thick] (U2)
			(V4) edge[very thick] (U4)
			;
			
			\path
			(W1) edge[very thick] (W2)
			(A4) edge[very thick] (W1)
			(W2) edge[very thick] (W4)
			(A2) edge[very thick] (A3)
			(A3) edge[very thick] (A4)
			(A4) edge[very thick] (A1)
			(A2) edge[very thick] (A1)
			(W2) edge[very thick] (A1)
			(W4) edge[very thick] (A2)
			;
			
			\path
			(V2) edge[very thick] (W4)
			(V4) edge[very thick] (W1)
			(U3) edge[very thick] (A3)
            (U3) edge[very thick, myLightBlue] (W4)
            (V4) edge[very thick, myLightBlue] (A3)
			;

            %Control points for Bezier curves
            \node (Con1) at (4.25,4.5) [draw=none, label={}] {};
            \node (Con2) at (4.25,0.5) [draw=none, label={}] {};

            %left arcs
            \draw[very thick, myLightBlue] (W1) .. controls (Con1) and (Con2) .. (V2);
			
			\end{tikzpicture}
\end{document}

==> graphs/tightcutdecomp.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}
   
            \node (T1) at (3.25,2.5) [draw, circle, scale=0.6] {$ \{ a,b,f \} $};
            \node (T2) at (1,1.25) [draw, circle, scale=0.6] {$ \{ e \} $};
            \node (T3) at (2,1.25) [draw, circle, scale=0.6] {$ \emptyset $};
            \node (T4) at (3.25,1.25) [draw, circle, scale=0.6] {$ \{ g,k,l \} $};
            \node (T5) at (0.25,0) [draw, circle, scale=0.6] {$ \{ c,d,h \} $};
            \node (T6) at (1.75,0) [draw, circle, scale=0.6] {$ \{ i,m,n \} $};
            \node (T7) at (3.25,0) [draw, circle, scale=0.6] {$ \{ j,o,p \} $};

            \path
                (T1) edge[very thick] (T3)
                (T2) edge[very thick] (T3)
                (T2) edge[very thick] (T5)
                (T2) edge[very thick] (T6)
                (T3) edge[very thick] (T4)
                (T3) edge[very thick] (T7)
            ;
			\end{tikzpicture}
\end{document}

==> graphs/tightcutexample.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}


            \node (U2) at (2,3) [draw, circle, scale=0.6, fill, label=west:{$a$}] {};
            \node (U3) at (3,3) [draw, circle, scale=0.6, fill, label=east:{$b$}] {};

            \node (V0) at (0,2) [draw, circle, scale=0.6, fill, label=north:{$c$}] {};
            \node (V1) at (1,2) [draw, circle, scale=0.6, fill, label=north:{$d$}] {};
            \node (V2) at (2,2) [draw, circle, scale=0.6, fill, label=north west:{$e$}] {};
            \node (V3) at (3,2) [draw, circle, scale=0.6, fill, label=north west:{$f$}] {};
            \node (V4) at (4,2) [draw, circle, scale=0.6, fill, label=north:{$g$}] {};

            \node (W0) at (0,1) [draw, circle, scale=0.6, fill, label=south:{$h$}] {};
            \node (W1) at (1,1) [draw, circle, scale=0.6, fill, label=south:{$i$}] {};
            \node (W2) at (2,1) [draw, circle, scale=0.6, fill, label=north west:{$j$}] {};
            \node (W3) at (3,1) [draw, circle, scale=0.6, fill, label=north west:{$k$}] {};
            \node (W4) at (4,1) [draw, circle, scale=0.6, fill, label=south:{$l$}] {};

            \node (A0) at (0,0) [draw, circle, scale=0.6, fill, label=south:{$m$}] {};
            \node (A1) at (1,0) [draw, circle, scale=0.6, fill, label=south:{$n$}] {};
            \node (A2) at (2,0) [draw, circle, scale=0.6, fill, label=south:{$o$}] {};
            \node (A3) at (3,0) [draw, circle, scale=0.6, fill, label=south:{$p$}] {};

            
            \foreach\i in {0,...,3}
                {
                    \pgfmathsetmacro\iplus{\i+1}
                    \path (V\i) edge[very thick] (V\iplus);
                    \path (W\i) edge[very thick] (W\iplus);
                    \path (V\i) edge[very thick] (W\i);
                }
                \path (V4) edge[very thick] (W4);
            \foreach\i in {2,3}
                {
                    \path (U\i) edge[very thick] (V\i);
                    \path (V\i) edge[very thick] (A\i);
                }
            \path
                (U2) edge[very thick] (U3)
                (A2) edge[very thick] (A3)
                (A0) edge[very thick] (W1)
                (A1) edge[very thick] (W2)
                (A0) edge[very thick] (A1)
            ;
			\end{tikzpicture}
\end{document}

==> graphs/tightcutslaminar.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../tikz-config}

\begin{document}
			\begin{tikzpicture}


            \node (U2) at (2,3) [draw, circle, scale=0.6, fill] {};
            \node (U3) at (3,3) [draw, circle, scale=0.6, fill] {};

            \node (V0) at (0,2) [draw, circle, scale=0.6, fill] {};
            \node (V1) at (1,2) [draw, circle, scale=0.6, fill] {};
            \node (V2) at (2,2) [draw, circle, scale=0.6, fill] {};
            \node (V3) at (3,2) [draw, circle, scale=0.6, fill] {};
            \node (V4) at (4,2) [draw, circle, scale=0.6, fill] {};

            \node (W0) at (0,1) [draw, circle, scale=0.6, fill] {};
            \node (W1) at (1,1) [draw, circle, scale=0.6, fill] {};
            \node (W2) at (2,1) [draw, circle, scale=0.6, fill] {};
            \node (W3) at (3,1) [draw, circle, scale=0.6, fill] {};
            \node (W4) at (4,1) [draw, circle, scale=0.6, fill] {};

            \node (A0) at (0,0) [draw, circle, scale=0.6, fill] {};
            \node (A1) at (1,0) [draw, circle, scale=0.6, fill] {};
            \node (A2) at (2,0) [draw, circle, scale=0.6, fill] {};
            \node (A3) at (3,0) [draw, circle, scale=0.6, fill] {};

            \foreach\i in {0,...,3}
                {
                    \pgfmathsetmacro\iplus{\i+1}
                    \path (V\i) edge[very thick] (V\iplus);
                    \path (W\i) edge[very thick] (W\iplus);
                    \path (V\i) edge[very thick] (W\i);
                }
                \path (V4) edge[very thick] (W4);
            \foreach\i in {2,3}
                {
                    \path (U\i) edge[very thick] (V\i);
                    \path (V\i) edge[very thick] (A\i);
                }
            \path
                (U2) edge[very thick] (U3)
                (A2) edge[very thick] (A3)
                (A0) edge[very thick] (W1)
                (A1) edge[very thick] (W2)
                (A0) edge[very thick] (A1)
            ;

            %Ends
            \node (C1) at (-0.2,0.8) [draw=none, label={}] {};
            \node (C2) at (1.2,2.2) [draw=none, label={}] {};
            %Control points
            \node (Con1) at (0.2,0.8) [draw=none, label={}] {};
            \node (Con2) at (0.3,1.7) [draw=none, label={}] {};
            \node (Con3) at (1.2,1.8) [draw=none, label={}] {};
            %Bezier curve
            \draw[very thick, red] plot [smooth] coordinates {(C1) (Con1) (Con2) (Con3) (C2)};

            %Ends
            \node (C1) at (0.6,0.85) [draw=none, label={}] {};
            \node (C2) at (1.15,-0.2) [draw=none, label={}] {};
            %Control points
            \node (Con1) at (0.85,1.1) [draw=none, label={}] {};
            \node (Con2) at (1.15,1.1) [draw=none, label={}] {};
            %Bezier curve
            \draw[very thick, red] plot [smooth] coordinates {(C1) (Con1) (Con2) (C2)};

            %Ends
            \node (C1) at (1.85,2.3) [draw=none, label={}] {};
            \node (C2) at (1.5,-0.2) [draw=none, label={}] {};
            %Control points
            \node (Con1) at (2.15,2.15) [draw=none, label={}] {};
            \node (Con2) at (2.2,1.8) [draw=none, label={}] {};
            \node (Con3) at (1.6,1.3) [draw=none, label={}] {};
            %Bezier curve
            \draw[very thick, red] plot [smooth] coordinates {(C1) (Con1) (Con2) (Con3) (C2)};

            %Ends
            \node (C1) at (1.8,-0.2) [draw=none, label={}] {};
            \node (C2) at (3.2,-0.2) [draw=none, label={}] {};
            %Control points
            \node (Con1) at (1.85,1.05) [draw=none, label={}] {};
            \node (Con2) at (2.15,1.1) [draw=none, label={}] {};
            \node (Con3) at (2.3,0.3) [draw=none, label={}] {};
            \node (Con4) at (3.1,0.125) [draw=none, label={}] {};
            %Bezier curve
            \draw[very thick, red] plot [smooth] coordinates {(C1) (Con1) (Con2) (Con3) (Con4) (C2)};

            %Ends
            \node (C1) at (1.8,2.85) [draw=none, label={}] {};
            \node (C2) at (3.2,2.2) [draw=none, label={}] {};
            %Control points
            \node (Con1) at (1.8,2.85) [draw=none, label={}] {};
            \node (Con2) at (2.7,2.7) [draw=none, label={}] {};
            \node (Con3) at (2.8,1.9) [draw=none, label={}] {};
            \node (Con4) at (3.125,1.85) [draw=none, label={}] {};
            %Bezier curve
            \draw[very thick, red] plot [smooth] coordinates {(C1) (Con1) (Con2) (Con3) (Con4) (C2)};

            %Ends
            \node (C1) at (3.8,2.2) [draw=none, label={}] {};
            \node (C2) at (3.2,0.8) [draw=none, label={}] {};
            %Control points
            \node (Con1) at (3.7,1.3) [draw=none, label={}] {};
            \node (Con2) at (2.9,1.15) [draw=none, label={}] {};
            \node (Con3) at (2.9,0.85) [draw=none, label={}] {};
            %Bezier curve
            \draw[very thick, red] plot [smooth] coordinates {(C1) (Con1) (Con2) (Con3) (C2)};
            
            \end{tikzpicture}
\end{document}

==> graphs/traceableNoGoodProperties.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
			\begin{tikzpicture}

            \clip (-1,0.25) rectangle (5.25, 4.7);

            \foreach\i in {1,3}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6, fill] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6] {};
                    \node (C\i) at (1.75,\i) [draw, circle, scale=0.6, fill] {};
                    \node (D\i) at (2.5,\i) [draw, circle, scale=0.6] {};
                    \node (E\i) at (3.25,\i) [draw, circle, scale=0.6, fill] {};
                    \node (F\i) at (4.25,\i) [draw, circle, scale=0.6] {};
                }
            \foreach\i in {2,4}
                {
                    \node (A\i) at (0,\i) [draw, circle, scale=0.6] {};
                    \node (B\i) at (1,\i) [draw, circle, scale=0.6, fill] {};
                    \node (E\i) at (3.25,\i) [draw, circle, scale=0.6] {};
                    \node (F\i) at (4.25,\i) [draw, circle, scale=0.6, fill] {};
                }
                \node (B0) at (1,0.5) [draw, circle, scale=0.6, fill] {};
                \node (E0) at (3.25,0.5) [draw, circle, scale=0.6] {};
                \node (B5) at (1,4.5) [draw, circle, scale=0.6] {};
                \node (C5) at (1.75,4.5) [draw, circle, scale=0.6, fill] {};
                \node (D5) at (2.5,4.5) [draw, circle, scale=0.6] {};
                \node (E5) at (3.25,4.5) [draw, circle, scale=0.6, fill] {};

            \foreach\i in {A,B,E,F}
            {
                \foreach\j in {1,2,3}
                { 
                    \pgfmathtruncatemacro\jplus{\j+1}
                    \path
                        (\i\j) edge[very thick] (\i\jplus)
                    ;
                }
            }
            \foreach\i in {1,3}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (B\i) edge[very thick] (C\i)
                    (D\i) edge[very thick] (E\i)
                    (E\i) edge[very thick] (F\i)
                ;
            }
            \foreach\i in {2,4}
            {
                \path
                    (A\i) edge[very thick] (B\i)
                    (E\i) edge[very thick] (F\i)
                ;
            }
            \path
                    (B5) edge[very thick] (C5)
                    (C5) edge[very thick] (D5)
                    (D5) edge[very thick] (E5)
                    (C1) edge[very thick] (D1)
                    (C3) edge[very thick] (D3)
                    (C1) edge[very thick] (D3)
                    (C3) edge[very thick] (D5)
                    (B3) edge[very thick] (C5)
                    (D1) edge[very thick] (E3)
                    (B0) edge[very thick] (B1)
                    (E0) edge[very thick] (E1)
                    (B4) edge[very thick] (B5)
                    (E4) edge[very thick] (E5)
            ;

            \path
                (A4) edge[very thick, bend right,looseness=0.75] (A1)
                (F4) edge[very thick, bend left,looseness=0.75] (F1)
            ;

            %Control points for Bezier curves
            \node (Con1) at (-1.1,0.6) [draw=none, label={}] {};
            \node (Con2) at (-0.8,3) [draw=none, label={}] {};
            \node (Con4) at (-1.5,4.4) [draw=none, label={}] {};
            \node (Con5) at (-1.5,0.2) [draw=none, label={}] {};

            %left arcs
            \draw[very thick] (A4) .. controls (Con2) and (Con1) .. (B0);
            \draw[very thick] (B5) .. controls (Con4) and (Con5) .. (B0);

            %Control points for Bezier curves
            \node (Con6) at (5.4,0.6) [draw=none, label={}] {};
            \node (Con7) at (5,3) [draw=none, label={}] {};
            \node (Con9) at (5.75,4.4) [draw=none, label={}] {};
            \node (Con10) at (5.75,0.2) [draw=none, label={}] {};

            %right arcs
            \draw[very thick] (F4) .. controls (Con7) and (Con6) .. (E0);
            \draw[very thick] (E5) .. controls (Con9) and (Con10) .. (E0);

			\end{tikzpicture}
\end{document}

==> graphs/twoc4reductionpost.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
        \begin{tikzpicture}
			\node (U1) at (1,1) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (1,2) [draw, circle, scale=0.6] {};
			
			\node (V1) at (0.5,0.5) [draw, circle, scale=0.6] {};
			\node (V2) at (0.5,2.5) [draw, circle, scale=0.6,fill] {};
			\node (V3) at (1.5,0.5) [draw, circle, scale=0.6] {};
			\node (V4) at (1.5,2.5) [draw, circle, scale=0.6, fill] {};
			
			\path
			(U4) edge[very thick] (U1)
			;
			
			\path
			(V1) edge[very thick] (U1)
			(V2) edge[very thick] (U4)
			(V3) edge[very thick] (U1)
			(V4) edge[very thick] (U4)
			;
		\end{tikzpicture}
\end{document}

==> graphs/twoc4reductionpre.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{../config}

\begin{document}
        \begin{tikzpicture}
			\node (U1) at (1,1) [draw, circle, scale=0.6, fill] {};
			\node (U2) at (2,1) [draw, circle, scale=0.6] {};
			\node (U3) at (2,2) [draw, circle, scale=0.6, fill] {};
			\node (U4) at (1,2) [draw, circle, scale=0.6] {};
			\node (U5) at (3,2) [draw, circle, scale=0.6] {};
			\node (U6) at (3,1) [draw, circle, scale=0.6, fill] {};
			
			\node (V1) at (0.5,0.5) [draw, circle, scale=0.6] {};
			\node (V2) at (0.5,2.5) [draw, circle, scale=0.6, fill] {};
			\node (V3) at (3.5,0.5) [draw, circle, scale=0.6] {};
			\node (V4) at (3.5,2.5) [draw, circle, scale=0.6, fill] {};
			
			\path
			(U1) edge[very thick] (U2)
			(U2) edge[very thick] (U3)
			(U3) edge[very thick] (U4)
			(U4) edge[very thick] (U1)
			(U3) edge[very thick] (U5)
			(U5) edge[very thick] (U6)
			(U6) edge[very thick] (U2)
			;
			
			\path
			(V1) edge[very thick] (U1)
			(V2) edge[very thick] (U4)
			(V3) edge[very thick] (U6)
			(V4) edge[very thick] (U5)
			;
		\end{tikzpicture}
\end{document}
